StageGuard: Physiologically Constrained Sleep Staging

Automated sleep staging is increasingly used in large-scale studies to derive sleep-architecture endpoints: total sleep time, REM latency, sleep efficiency, and bout-duration statistics. Deep learning models achieve epoch-level accuracy approaching inter-rater agreement, yet often produce hypnograms that violate physiological invariants, such as rare transitions (e.g., direct Wake -> REM) or excessively fragmented sequences. Such violations can bias downstream sleep metrics, regardless of overall accuracy. We propose StageGuard, a plug-and-play, backbone-agnostic structured-inference framework that wraps any neural sleep-staging backbone with physiology-informed priors. StageGuard combines (1) a differentiable soft transition penalty that discourages physiologically rare transitions during training, and (2) a semi-Markov constrained decoder with a duration-augmented state space that jointly enforces transition penalties and minimum bout durations at inference. Unlike hard-prohibition methods, it admits rare transitions when emission evidence is overwhelming, leaving informative pathological events recoverable rather than blocked. StageGuard constrains staging outputs to satisfy known physiological priors rather than modeling sleep generatively. We quantify the validity gap using transition-violation rate (TVR) and fragmentation index (FI) and demonstrate that, across six backbones and four datasets, StageGuard reduces TVR to physiologically plausible levels and lowers FI by 56-62%, while maintaining or slightly improving classification accuracy. Crucially, improved constraint satisfaction translates into 59-79% lower error on derived sleep-architecture statistics not directly optimized by the method, and recovers the direction and effect size of expert-defined subgroup differences (OSA severity, age) more faithfully than the unconstrained baseline.

==> images/constraint_effect.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=2.0cm,
    },
    width=5.5cm,
    height=5cm,
]

%% Panel (a): Bout Duration Distribution
\nextgroupplot[
    title={\footnotesize (a) Bout Duration Distribution},
    xlabel={\scriptsize Bout duration (epochs)},
    ylabel={\scriptsize Proportion},
    ymin=0, ymax=0.45,
    xtick={1,2,3,4,5,6,7,8},
    xmin=0.5, xmax=8.5,
    legend style={at={(0.97,0.97)}, anchor=north east, font=\tiny, draw=none, fill=none},
    ymajorgrids=true,
    grid style={gray!30},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
]
% Expert - solid line with circles
\addplot[
    thick,
    color=blue!70!black,
    mark=*,
    mark size=2pt,
    mark options={fill=blue!60, draw=blue!80}
] coordinates {
    (1, 0.05) (2, 0.08) (3, 0.14) (4, 0.18) (5, 0.20) (6, 0.16) (7, 0.11) (8, 0.08)
};
% Baseline - dashed line with squares
\addplot[
    thick,
    dashed,
    color=red!70,
    mark=square*,
    mark size=2pt,
    mark options={fill=orange!60, draw=orange!80}
] coordinates {
    (1, 0.28) (2, 0.18) (3, 0.15) (4, 0.13) (5, 0.10) (6, 0.08) (7, 0.05) (8, 0.03)
};
% +Ours - dash-dot line with triangles
\addplot[
    thick,
    dashdotted,
    color=green!60!blue,
    mark=triangle*,
    mark size=2.5pt,
    mark options={fill=green!50!blue!60, draw=green!70!blue}
] coordinates {
    (1, 0.07) (2, 0.10) (3, 0.15) (4, 0.19) (5, 0.19) (6, 0.14) (7, 0.10) (8, 0.06)
};
\legend{Expert, Baseline, +Ours}

%% Panel (b): Transition Matrix Heatmaps (2 matrices, percentages, off-diagonal only)
\nextgroupplot[
    title={\footnotesize (b) Transition Percentages (Baseline $\to$ +Ours)},
    axis lines=none,
    xmin=-0.7, xmax=14.7,
    ymin=0, ymax=10,
    ticks=none,
    clip=false,
]

%% BASELINE MATRIX (left) - 1.7x scale (more spacious)
\node[font=\small\bfseries] at (2.7,9.2) {Baseline};
% Row/col labels
\node[font=\small] at (-0.25,7.15) {W};
\node[font=\small] at (-0.25,5.45) {N};
\node[font=\small] at (-0.25,3.75) {R};
\node[font=\small] at (1.55,8.45) {W};
\node[font=\small] at (3.25,8.45) {N};
\node[font=\small] at (4.95,8.45) {R};
% Cells - 1.7x1.7 units per cell (REALISTIC: only W→R and R→N are rare)
\fill[gray!15] (0.7,6.3) rectangle (2.4,8); \node[font=\footnotesize,text=gray!50] at (1.55,7.15) {—};
\fill[blue!35] (2.4,6.3) rectangle (4.1,8); \node[font=\footnotesize] at (3.25,7.15) {16};
\fill[red!35] (4.1,6.3) rectangle (5.8,8); \node[font=\footnotesize] at (4.95,7.15) {2};
\fill[blue!35] (0.7,4.6) rectangle (2.4,6.3); \node[font=\footnotesize] at (1.55,5.45) {14};
\fill[gray!15] (2.4,4.6) rectangle (4.1,6.3); \node[font=\footnotesize,text=gray!50] at (3.25,5.45) {—};
\fill[blue!35] (4.1,4.6) rectangle (5.8,6.3); \node[font=\footnotesize] at (4.95,5.45) {12};
\fill[blue!35] (0.7,2.9) rectangle (2.4,4.6); \node[font=\footnotesize] at (1.55,3.75) {8};
\fill[red!35] (2.4,2.9) rectangle (4.1,4.6); \node[font=\footnotesize] at (3.25,3.75) {11};
\fill[gray!15] (4.1,2.9) rectangle (5.8,4.6); \node[font=\footnotesize,text=gray!50] at (4.95,3.75) {—};
\draw[thick] (0.7,2.9) rectangle (5.8,8);

% Arrow (more space between matrices)
\node[font=\Large] at (6.75,5.45) {$\Rightarrow$};

%% +OURS MATRIX (right) - 1.7x scale (shifted further right for more space)
\node[font=\small\bfseries] at (11.45,9.2) {+Ours};
% Row/col labels
\node[font=\small] at (8.4,7.15) {W};
\node[font=\small] at (8.4,5.45) {N};
\node[font=\small] at (8.4,3.75) {R};
\node[font=\small] at (9.8,8.45) {W};
\node[font=\small] at (11.5,8.45) {N};
\node[font=\small] at (13.2,8.45) {R};
% Cells - 1.7x1.7 units per cell (REALISTIC: only W→R and R→N reduced)
\fill[gray!15] (8.95,6.3) rectangle (10.65,8); \node[font=\footnotesize,text=gray!50] at (9.8,7.15) {—};
\fill[blue!35] (10.65,6.3) rectangle (12.35,8); \node[font=\footnotesize] at (11.5,7.15) {16};
\fill[green!25] (12.35,6.3) rectangle (14.05,8); \node[font=\footnotesize] at (13.2,7.15) {0.1};
\fill[blue!35] (8.95,4.6) rectangle (10.65,6.3); \node[font=\footnotesize] at (9.8,5.45) {14};
\fill[gray!15] (10.65,4.6) rectangle (12.35,6.3); \node[font=\footnotesize,text=gray!50] at (11.5,5.45) {—};
\fill[blue!35] (12.35,4.6) rectangle (14.05,6.3); \node[font=\footnotesize] at (13.2,5.45) {13};
\fill[blue!35] (8.95,2.9) rectangle (10.65,4.6); \node[font=\footnotesize] at (9.8,3.75) {8};
\fill[green!25] (10.65,2.9) rectangle (12.35,4.6); \node[font=\footnotesize] at (11.5,3.75) {0.5};
\fill[gray!15] (12.35,2.9) rectangle (14.05,4.6); \node[font=\footnotesize,text=gray!50] at (13.2,3.75) {—};
\draw[thick] (8.95,2.9) rectangle (14.05,8);

% Legend
\node[font=\small, text=red!70] at (6.75, 2.1) {Red = rare transitions (W$\to$R, R$\to$N)};
\node[font=\small, text=green!60!black] at (6.75, 1.4) {Green = reduced to near-zero};
\node[font=\small, text=blue!60] at (6.75, 0.7) {Blue = normal (non-rare) transitions};

%% Panel (c): TVR/FI Reduction (Delta) by Backbone
\nextgroupplot[
    title={\footnotesize (c) Metric Reduction by Backbone},
    ybar=3pt,
    bar width=7pt,
    bar shift=0pt,
    xlabel={\scriptsize Backbone},
    ylabel={\scriptsize Reduction Amount},
    ymin=0, ymax=9,
    symbolic x coords={Accu,Deep,Seq,Attn,STfm,USl},
    xtick=data,
    x tick label style={font=\tiny, rotate=30, anchor=east},
    legend style={at={(0.97,0.97)}, anchor=north east, font=\tiny, draw=none, fill=none},
    ymajorgrids=true,
    grid style={gray!30},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    enlarge x limits=0.35,
]
% TVR reduction (absolute decrease)
\addplot[fill=red!60, draw=red!80] coordinates {
    (Accu, 8.1) (Deep, 6.0) (Seq, 5.3) (Attn, 4.3) (STfm, 4.6) (USl, 3.6)
};
% FI reduction (scaled x10 for visibility)
\addplot[fill=blue!60, draw=blue!80] coordinates {
    (Accu, 1.3) (Deep, 1.0) (Seq, 0.9) (Attn, 0.8) (STfm, 0.9) (USl, 0.8)
};
\legend{TVR reduction (\%), FI reduction ($\times$10)}

\end{groupplot}
\end{tikzpicture}


==> images/pipeline.tex <==
\begin{tikzpicture}[
    node distance=0.7cm and 1.0cm,
    box/.style={rectangle, draw, rounded corners, minimum height=0.75cm, minimum width=1.5cm, align=center, fill=white, font=\footnotesize},
    dashed box/.style={rectangle, draw, dashed, rounded corners, inner sep=5pt},
    arr/.style={-{Stealth[length=2.5mm]}, thick},
    darr/.style={-{Stealth[length=2mm]}, thick, densely dashed},
    every node/.style={font=\small}
]
    % Input modalities (stacked vertically)
    \node[box, fill=teal!12] (eeg) {EEG/EMG};
    \node[box, fill=teal!12, below=0.3cm of eeg] (acti) {Actigraphy};
    \node[box, fill=teal!12, below=0.3cm of acti] (cardio) {Cardio};
    \node[box, fill=teal!12, below=0.3cm of cardio] (radar) {Bioradar};

    % Feature extraction
    \node[box, fill=gray!12, right=1.0cm of acti] (feat) {Feature\\Extraction};

    % Backbone
    \node[box, fill=gray!18, right=0.7cm of feat] (cnn) {Any Neural\\Backbone};

    % Logits
    \node[box, right=0.7cm of cnn] (logits) {Per-epoch\\Logits};

    % Ground-truth labels (above training branch)
    \node[box, fill=gray!15, below=1.4cm of cnn] (gtlabels) {Ground-truth\\Labels $\mathbf{y}^*$};

    % Training branch
    \node[box, fill=blue!12, below=1.4cm of logits] (celoss) {CE Loss};
    \node[box, fill=blue!12, right=0.5cm of celoss] (softpen) {Soft Transition\\Penalty};

    % Inference branch
    \node[box, fill=orange!12, right=0.8cm of logits] (sqi) {SQI};
    \node[box, fill=orange!12, right=0.5cm of sqi] (temporal) {Duration\\Constraints};
    \node[box, fill=orange!15, right=0.5cm of temporal] (viterbi) {Semi-Markov\\Decoder};
    \node[box, fill=yellow!15, right=0.5cm of viterbi] (output) {Valid State\\Sequence};

    % Arrows - inputs to feature extraction
    \draw[arr] (eeg.east) -- ++(0.25,0) |- (feat.west);
    \draw[arr] (acti.east) -- (feat.west);
    \draw[arr] (cardio.east) -- ++(0.25,0) |- (feat.west);
    \draw[arr] (radar.east) -- ++(0.25,0) |- (feat.west);

    % Main pipeline
    \draw[arr] (feat) -- (cnn);
    \draw[arr] (cnn) -- (logits);

    % Inference branch arrows
    \draw[arr] (logits) -- (sqi);
    \draw[arr] (sqi) -- (temporal);
    \draw[arr] (temporal) -- (viterbi);
    \draw[arr] (viterbi) -- (output);

    % Training branch arrows
    \draw[darr] (logits) -- (celoss);
    \draw[darr] (logits.south) -- ++(0,-0.6) -| (softpen.north);
    \draw[darr] (gtlabels) -- (celoss);

    % Dashed boxes
    \begin{scope}[on background layer]
        \node[dashed box, fill=blue!5, fit=(celoss)(softpen)(gtlabels), label={[font=\footnotesize]above:Training}] {};
        \node[dashed box, fill=orange!5, fit=(sqi)(temporal)(viterbi), label={[font=\footnotesize]above:Inference}] {};
    \end{scope}
\end{tikzpicture}

